FDBB: Fluid Dynamics Building Blocks

High-performance computing platforms are becoming more and more heterogeneous, which makes it very difficult for researchers and scientific software developers to keep up with the rapid changes on the hardware market. In this paper, the open-source project FDBB (Fluid Dynamics Building Blocks) is presented, which eases the development of fluid dynamics applications for heterogeneous systems. It consists of a low-level API that provides a unified interface to many different linear algebra back-ends and a lightweight and extendible high-level expression template library, which provides largely customizable fluid dynamics building blocks, like transformations between primary and secondary variables as well as expressions for Riemann invariants, equations of state, inviscid fluxes and their flux-Jacobians. The performance of the developed approach is assessed both for synthetic micro-benchmarks and within mini-applications.

==> test1_sp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(814,1623){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(814,2542){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(814,3460){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(814,4379){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1340,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(1734,484){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(2128,484){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(2522,484){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(2916,484){\makebox(0,0){\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(3310,484){\makebox(0,0){\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(3704,484){\makebox(0,0){\strut{}$10^{10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\textcolor{black}{Performance [mflops]}}}}%
      \put(2325,154){\makebox(0,0){\strut{}\textcolor{black}{Problem size [bytes]}}}%
      \put(2325,4709){\makebox(0,0){\strut{}\textcolor{black}{Single precision performance}}}%
      \csname LTb\endcsname%
      \put(5500,4269){\makebox(0,0)[r]{\strut{}Armadillo }}%
      \csname LTb\endcsname%
      \put(5500,4049){\makebox(0,0)[r]{\strut{}w/ FDBB}}%
      \csname LTb\endcsname%
      \put(5500,3829){\makebox(0,0)[r]{\strut{}ArrayFire }}%
      \csname LTb\endcsname%
      \put(5500,3609){\makebox(0,0)[r]{\strut{}w/ FDBB}}%
      \csname LTb\endcsname%
      \put(5500,3389){\makebox(0,0)[r]{\strut{}Blaze }}%
      \csname LTb\endcsname%
      \put(5500,3169){\makebox(0,0)[r]{\strut{}w/ FDBB}}%
      \csname LTb\endcsname%
      \put(5500,2949){\makebox(0,0)[r]{\strut{}Blitz++ }}%
      \csname LTb\endcsname%
      \put(5500,2729){\makebox(0,0)[r]{\strut{}w/ FDBB}}%
      \csname LTb\endcsname%
      \put(5500,2509){\makebox(0,0)[r]{\strut{}Eigen }}%
      \csname LTb\endcsname%
      \put(5500,2289){\makebox(0,0)[r]{\strut{}w/ FDBB}}%
      \csname LTb\endcsname%
      \put(5500,2069){\makebox(0,0)[r]{\strut{}IT++ }}%
      \csname LTb\endcsname%
      \put(5500,1849){\makebox(0,0)[r]{\strut{}w/ FDBB}}%
      \csname LTb\endcsname%
      \put(5500,1629){\makebox(0,0)[r]{\strut{}uBLAS }}%
      \csname LTb\endcsname%
      \put(5500,1409){\makebox(0,0)[r]{\strut{}w/ FDBB}}%
      \csname LTb\endcsname%
      \put(5500,1189){\makebox(0,0)[r]{\strut{}VexCL }}%
      \csname LTb\endcsname%
      \put(5500,969){\makebox(0,0)[r]{\strut{}w/ FDBB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[trim=0 0 160 0,clip]{test1_compute_sp}}%
    \gplfronttext
    
    \gplbacktext
    \put(5500,0){\includegraphics[trim=305 0 0 0,clip]{test1_compute_sp}}%
    \gplfronttext
    
	\gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7814,704){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(7814,1439){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(7814,2174){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(7814,2909){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(7814,3644){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(7814,4379){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(7946,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(8340,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(8734,484){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(9128,484){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(9522,484){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(9916,484){\makebox(0,0){\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(10310,484){\makebox(0,0){\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(10704,484){\makebox(0,0){\strut{}$10^{10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\textcolor{black}{Bandwidth [MB/s]}}}}%
      \put(9325,154){\makebox(0,0){\strut{}\textcolor{black}{Problem size [bytes]}}}%
      \put(9325,4709){\makebox(0,0){\strut{}\textcolor{black}{Single precision performance}}}%
    }%
    
    \gplbacktext
    \put(7000,0){\includegraphics[trim=0 0 160 0,clip]{test1_memory_sp}}%
    \gplfronttext
    
  \end{picture}%
\endgroup

